Towards an Effective Theory of Small-x QCD

In this talk I describe recent progress in investigating the high energy limit of perturbative QCD. I review some of the steps that have been done in the direction of constructing an effective field theory for this limit. I describe some of its building blocks and explain why we expect the effective theory to be a 2+1-dimensional conformal field theory.

==> structureklein.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=structureklein.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2025,2524)(601,-2784)
\put(2401,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\Bigg\}$ 4-gluon state}}}
\put(2401,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\Bigg\}$ BFKL ladder}}}
\put(2476,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\gamma^\ast$}}}
\put(601,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\gamma^\ast$}}}
\put(2626,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}perturbative $\gamma^\ast$-pomeron}}}
\put(2401,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\Bigg\}$}}}
\put(2626,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}coupling via a quark loop}}}
\put(2401,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$2 \rightarrow 4$ transition vertex}}}
\end{picture}

